Human-Aligned MLLM Judges for Fine-Grained Image Editing Evaluation: A Benchmark, Framework, and Analysis

Evaluating image editing models remains challenging due to the coarse granularity and limited interpretability of traditional metrics, which often fail to capture aspects important to human perception and intent. Such metrics frequently reward visually plausible outputs while overlooking controllability, edit localization, and faithfulness to user instructions. In this work, we introduce a fine-grained Multimodal Large Language Model (MLLM)-as-a-Judge framework for image editing that decomposes common evaluation notions into twelve fine-grained interpretable factors spanning image preservation, edit quality, and instruction fidelity. Building on this formulation, we present a new human-validated benchmark that integrates human judgments, MLLM-based evaluations, model outputs, and traditional metrics across diverse image editing tasks. Through extensive human studies, we show that the proposed MLLM judges align closely with human evaluations at a fine granularity, supporting their use as reliable and scalable evaluators. We further demonstrate that traditional image editing metrics are often poor proxies for these factors, failing to distinguish over-edited or semantically imprecise outputs, whereas our judges provide more intuitive and informative assessments in both offline and online settings. Together, this work introduces a benchmark, a principled factorization, and empirical evidence positioning fine-grained MLLM judges as a practical foundation for studying, comparing, and improving image editing approaches.

==> (inline-0) <==
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} &
\makecell{\textbf{Metric}} &
\makecell{\textbf{Model}} &
\methead{MSE $\downarrow$} & \methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} & \methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{39}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleGreen}{\textsc{\bfseries Image Preservation}}}}
& \multirow{13}{*}{\textcolor{GoogleGreen}{\textbf{Unchanged Regions}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.320 & 0.504 & -0.252 & \textbf{-0.212} & \textbf{-0.176} \\
& & & Gemini
& 0.366 & 0.547 & -0.197 & -0.225 & -0.180 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.365 & 0.535 & -0.211 & -0.179 & -0.138 \\
& & & Gemini
& 0.406 & 0.568 & -0.190 & -0.158 & -0.127 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.183 & \textbf{0.333} & 0.234 & 0.179 & 0.138 \\
& & & Gemini
& 0.261 & 0.434 & 0.081 & 0.158 & 0.127 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.175} & 0.338 & \textbf{0.264} & 0.180 & 0.138 \\
& & & Gemini
& 0.276 & 0.442 & -0.004 & -0.022 & -0.009 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.199 & 0.385 & 0.036 & 0.104 & 0.073 \\
& & & Gemini
& 0.253 & 0.454 & 0.042 & -0.044 & -0.027 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.248 & 0.419 & 0.014 & 0.014 & 0.007 \\
& & & Gemini
& 0.312 & 0.489 & -0.054 & -0.058 & -0.043 \\
\cmidrule(lr){2-9}
& \multirow{13}{*}{\textcolor{GoogleGreen}{\textbf{Global Consistency}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.244 & 0.416 & -0.026 & -0.079 & \textbf{-0.076} \\
& & & Gemini
& 0.370 & 0.554 & -0.168 & -0.251 & -0.186 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.280 & 0.455 & 0.007 & -0.002 & 0.008 \\
& & & Gemini
& 0.418 & 0.586 & -0.193 & -0.236 & -0.162 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.205 & 0.360 & -0.046 & 0.002 & -0.008 \\
& & & Gemini
& 0.248 & 0.412 & 0.168 & 0.236 & 0.162 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.178} & \textbf{0.340} & \textbf{0.091} & \textbf{0.084} & 0.060 \\
& & & Gemini
& 0.298 & 0.484 & -0.062 & -0.041 & -0.032 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.182 & 0.359 & -0.020 & -0.044 & -0.055 \\
& & & Gemini
& 0.272 & 0.473 & -0.011 & -0.015 & -0.009 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.218 & 0.386 & 0.001 & -0.008 & -0.014 \\
& & & Gemini
& 0.321 & 0.502 & -0.053 & -0.061 & -0.045 \\
\cmidrule(lr){2-9}
& \multirow{13}{*}{\textcolor{GoogleGreen}{\textbf{Identity Preservation}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.317 & 0.505 & -0.287 & -0.241 & -0.181 \\
& & & Gemini
& 0.393 & 0.564 & -0.208 & -0.188 & -0.150 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.354 & 0.520 & -0.257 & -0.226 & -0.165 \\
& & & Gemini
& 0.450 & 0.605 & -0.244 & -0.209 & -0.176 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.176 & 0.340 & 0.246 & 0.226 & 0.165 \\
& & & Gemini
& 0.258 & 0.430 & 0.140 & 0.209 & 0.176 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.122} & \textbf{0.283} & \textbf{0.529} & \textbf{0.533} & \textbf{0.423} \\
& & & Gemini
& 0.292 & 0.467 & -0.034 & 0.017 & 0.013 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.248 & 0.428 & -0.266 & -0.248 & -0.165 \\
& & & Gemini
& 0.264 & 0.452 & 0.041 & -0.002 & 0.019 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.243 & 0.415 & -0.007 & 0.009 & 0.015 \\
& & & Gemini
& 0.331 & 0.504 & -0.061 & -0.035 & -0.024 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} &
\makecell{\textbf{Metric}} &
\makecell{\textbf{Model}} &
\methead{MSE $\downarrow$} & \methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} & \methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule

\multirow{78}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleBlue}{\textsc{\bfseries Edit Quality}}}}
& \multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Scale Realism}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.212 & 0.394 & 0.077 & 0.007 & 0.015 \\
& & & Gemini
& 0.440 & 0.616 & -0.463 & -0.461 & -0.368 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.240 & 0.413 & 0.098 & 0.049 & 0.036 \\
& & & Gemini
& 0.514 & 0.675 & -0.555 & -0.558 & -0.429 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.226 & 0.407 & \textbf{-0.123} & -0.049 & -0.036 \\
& & & Gemini
& 0.192 & 0.373 & 0.491 & 0.558 & 0.429 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.189 & 0.354 & 0.050 & \textbf{0.119} & \textbf{0.092} \\
& & & Gemini
& 0.232 & 0.403 & 0.266 & 0.339 & 0.266 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.173} & \textbf{0.346} & 0.059 & -0.024 & -0.010 \\
& & & Gemini
& 0.292 & 0.466 & -0.153 & -0.188 & -0.143 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.208 & 0.383 & 0.032 & 0.020 & 0.019 \\
& & & Gemini
& 0.334 & 0.507 & -0.083 & -0.062 & -0.049 \\
\cmidrule(lr){2-9}

& \multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Spatial Relationship}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.253 & 0.440 & \textbf{-0.130} & -0.144 & -0.109 \\
& & & Gemini
& 0.426 & 0.606 & -0.269 & -0.246 & -0.181 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.294 & 0.472 & -0.122 & \textbf{-0.167} & \textbf{-0.115} \\
& & & Gemini
& 0.460 & 0.620 & -0.197 & -0.192 & -0.141 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.171 & 0.348 & 0.116 & 0.167 & 0.115 \\
& & & Gemini
& 0.254 & 0.423 & 0.236 & 0.192 & 0.141 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.175 & 0.340 & 0.072 & 0.061 & 0.038 \\
& & & Gemini
& 0.229 & 0.408 & 0.335 & 0.387 & 0.309 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.170} & \textbf{0.333} & 0.015 & 0.053 & 0.033 \\
& & & Gemini
& 0.354 & 0.548 & -0.295 & -0.271 & -0.215 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.213 & 0.387 & -0.010 & -0.006 & -0.008 \\
& & & Gemini
& 0.345 & 0.521 & -0.038 & -0.026 & -0.017 \\
\cmidrule(lr){2-9}

& \multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Texture and Detail}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.179 & 0.370 & -0.177 & \textbf{-0.287} & \textbf{-0.202} \\
& & & Gemini
& 0.258 & 0.445 & -0.005 & 0.062 & 0.072 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.217 & 0.413 & \textbf{-0.244} & -0.286 & -0.196 \\
& & & Gemini
& 0.309 & 0.476 & -0.140 & -0.061 & -0.021 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& \textbf{0.118} & \textbf{0.280} & 0.147 & 0.286 & 0.196 \\
& & & Gemini
& 0.237 & 0.402 & 0.041 & 0.061 & 0.021 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.121 & 0.285 & 0.097 & 0.173 & 0.109 \\
& & & Gemini
& 0.271 & 0.463 & -0.135 & -0.045 & -0.041 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.124 & 0.285 & -0.053 & -0.168 & -0.131 \\
& & & Gemini
& 0.196 & 0.386 & 0.151 & 0.157 & 0.144 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.152 & 0.327 & -0.046 & -0.056 & -0.045 \\
& & & Gemini
& 0.254 & 0.434 & -0.018 & 0.035 & 0.035 \\
\cmidrule(lr){2-9}

& \multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Image Quality}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.331 & 0.488 & -0.150 & -0.221 & -0.184 \\
& & & Gemini
& 0.323 & 0.505 & 0.160 & 0.092 & 0.087 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.385 & 0.550 & -0.087 & -0.128 & -0.104 \\
& & & Gemini
& 0.392 & 0.560 & 0.057 & 0.043 & 0.042 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.222 & 0.387 & 0.070 & 0.128 & 0.104 \\
& & & Gemini
& 0.326 & 0.506 & -0.102 & -0.043 & -0.042 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.182} & \textbf{0.354} & \textbf{0.355} & \textbf{0.310} & \textbf{0.246} \\
& & & Gemini
& 0.370 & 0.560 & -0.312 & -0.279 & -0.215 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.241 & 0.414 & -0.217 & -0.267 & -0.215 \\
& & & Gemini
& 0.243 & 0.428 & 0.204 & 0.201 & 0.164 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.272 & 0.439 & -0.006 & -0.036 & -0.031 \\
& & & Gemini
& 0.331 & 0.512 & 0.001 & 0.003 & 0.007 \\
\cmidrule(lr){2-9}

& \multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Color and Lighting}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.267 & 0.467 & \textbf{-0.321} & \textbf{-0.338} & \textbf{-0.256} \\
& & & Gemini
& 0.285 & 0.453 & -0.078 & 0.016 & 0.018 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.306 & 0.508 & -0.316 & -0.256 & -0.180 \\
& & & Gemini
& 0.338 & 0.490 & -0.193 & -0.084 & -0.060 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.146 & 0.313 & 0.221 & 0.256 & 0.180 \\
& & & Gemini
& 0.228 & 0.385 & 0.079 & 0.084 & 0.060 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.136} & \textbf{0.274} & 0.267 & 0.254 & 0.207 \\
& & & Gemini
& 0.209 & 0.388 & 0.151 & 0.123 & 0.081 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.182 & 0.360 & -0.144 & -0.156 & -0.109 \\
& & & Gemini
& 0.211 & 0.401 & 0.083 & 0.061 & 0.039 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.207 & 0.384 & -0.059 & -0.048 & -0.032 \\
& & & Gemini
& 0.254 & 0.423 & 0.008 & 0.040 & 0.028 \\
\cmidrule(lr){2-9}

& \multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Seamlessness}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.227 & 0.430 & -0.329 & \textbf{-0.418} & \textbf{-0.291} \\
& & & Gemini
& 0.326 & 0.504 & -0.114 & -0.102 & -0.066 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.267 & 0.467 & \textbf{-0.382} & -0.389 & -0.280 \\
& & & Gemini
& 0.381 & 0.540 & -0.206 & -0.150 & -0.106 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& \textbf{0.111} & \textbf{0.268} & 0.313 & 0.389 & 0.280 \\
& & & Gemini
& 0.243 & 0.417 & 0.096 & 0.150 & 0.106 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.141 & 0.309 & 0.067 & 0.107 & 0.071 \\
& & & Gemini
& 0.273 & 0.455 & -0.051 & -0.019 & -0.009 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.142 & 0.329 & -0.049 & -0.127 & -0.086 \\
& & & Gemini
& 0.255 & 0.450 & -0.037 & -0.037 & -0.032 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.178 & 0.361 & -0.076 & -0.088 & -0.061 \\
& & & Gemini
& 0.296 & 0.473 & -0.062 & -0.032 & -0.021 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} &
\makecell{\textbf{Metric}} &
\makecell{\textbf{Model}} &
\methead{MSE $\downarrow$} & \methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} & \methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{39}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleRed}{\textsc{\bfseries Instruction Fidelity}}}}
& \multirow{13}{*}{\textcolor{GoogleRed}{\textbf{Alignment}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.304 & 0.471 & -0.037 & -0.015 & -0.008 \\
& & & Gemini
& 0.173 & 0.329 & -0.161 & -0.107 & -0.086 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.361 & 0.517 & -0.083 & \textbf{-0.145} & \textbf{-0.098} \\
& & & Gemini
& 0.152 & 0.307 & -0.173 & -0.179 & -0.135 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& \textbf{0.220} & \textbf{0.385} & \textbf{0.097} & 0.145 & 0.098 \\
& & & Gemini
& 0.206 & 0.375 & 0.149 & 0.179 & 0.135 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.251 & 0.419 & -0.094 & -0.053 & -0.042 \\
& & & Gemini
& 0.182 & 0.359 & 0.288 & 0.282 & 0.224 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.223 & 0.389 & -0.010 & 0.122 & 0.093 \\
& & & Gemini
& 0.238 & 0.404 & -0.277 & -0.217 & -0.158 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.272 & 0.436 & -0.025 & 0.011 & 0.009 \\
& & & Gemini
& 0.190 & 0.355 & -0.035 & -0.008 & -0.004 \\
\cmidrule(lr){2-9}
& \multirow{13}{*}{\textcolor{GoogleRed}{\textbf{Completeness}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.345 & 0.511 & -0.078 & -0.106 & -0.075 \\
& & & Gemini
& 0.332 & 0.504 & -0.119 & -0.010 & -0.017 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.414 & 0.562 & \textbf{-0.168} & \textbf{-0.263} & \textbf{-0.212} \\
& & & Gemini
& 0.360 & 0.513 & -0.179 & -0.081 & -0.076 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& \textbf{0.233} & \textbf{0.398} & 0.158 & 0.263 & 0.212 \\
& & & Gemini
& 0.276 & 0.436 & 0.129 & 0.081 & 0.076 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.272 & 0.455 & -0.068 & -0.041 & -0.045 \\
& & & Gemini
& 0.247 & 0.418 & 0.224 & 0.246 & 0.215 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.262 & 0.445 & -0.088 & 0.014 & 0.015 \\
& & & Gemini
& 0.386 & 0.575 & -0.415 & -0.393 & -0.314 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.305 & 0.474 & -0.049 & -0.027 & -0.021 \\
& & & Gemini
& 0.320 & 0.489 & -0.072 & -0.031 & -0.023 \\
\cmidrule(lr){2-9}
& \multirow{13}{*}{\textcolor{GoogleRed}{\textbf{Plausibility}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.273 & 0.448 & 0.000 & -0.046 & -0.045 \\
& & & Gemini
& 0.361 & 0.541 & -0.266 & -0.222 & -0.160 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.326 & 0.492 & 0.001 & -0.063 & -0.040 \\
& & & Gemini
& 0.413 & 0.585 & -0.344 & -0.270 & -0.206 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.212 & 0.403 & -0.013 & 0.063 & 0.040 \\
& & & Gemini
& 0.209 & 0.389 & 0.259 & 0.270 & 0.206 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.201 & 0.370 & \textbf{0.034} & \textbf{0.070} & \textbf{0.062} \\
& & & Gemini
& 0.220 & 0.409 & 0.196 & 0.188 & 0.148 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.193} & \textbf{0.355} & 0.003 & 0.027 & 0.029 \\
& & & Gemini
& 0.262 & 0.451 & -0.062 & -0.077 & -0.057 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.241 & 0.414 & 0.005 & 0.010 & 0.009 \\
& & & Gemini
& 0.293 & 0.475 & -0.043 & -0.022 & -0.014 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} &
\makecell{\textbf{Metric}} &
\makecell{\textbf{Model}} &
\methead{MSE $\downarrow$} & \methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} & \methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{39}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleGreen}{\textsc{\bfseries Image Preservation}}}}
& \multirow{13}{*}{\textcolor{GoogleGreen}{\textbf{Unchanged Regions}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.345 & 0.526 & \textbf{0.181} & \textbf{0.164} & \textbf{0.136} \\
& & & Gemini
& 0.343 & 0.510 & 0.075 & -0.002 & 0.004 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.408 & 0.575 & 0.127 & 0.106 & 0.088 \\
& & & Gemini
& 0.389 & 0.551 & 0.122 & 0.100 & 0.076 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.369 & 0.550 & -0.116 & -0.106 & -0.088 \\
& & & Gemini
& 0.346 & 0.521 & -0.142 & -0.100 & -0.076 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.342 & 0.523 & -0.072 & -0.067 & -0.056 \\
& & & Gemini
& 0.261 & 0.445 & 0.214 & 0.260 & 0.205 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.269} & \textbf{0.437} & 0.030 & 0.029 & 0.024 \\
& & & Gemini
& 0.290 & 0.475 & -0.219 & -0.272 & -0.220 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.347 & 0.522 & 0.030 & 0.025 & 0.021 \\
& & & Gemini
& 0.326 & 0.500 & 0.010 & -0.003 & -0.002 \\
\cmidrule(lr){2-9}
& \multirow{13}{*}{\textcolor{GoogleGreen}{\textbf{Global Consistency}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.395 & 0.576 & -0.080 & -0.029 & -0.024 \\
& & & Gemini
& 0.360 & 0.555 & -0.155 & -0.162 & -0.116 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.456 & 0.624 & -0.130 & -0.029 & -0.024 \\
& & & Gemini
& 0.409 & 0.590 & -0.094 & -0.047 & -0.041 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.354 & 0.535 & -0.043 & 0.029 & 0.024 \\
& & & Gemini
& 0.298 & 0.488 & 0.006 & 0.047 & 0.041 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.337 & 0.519 & -0.049 & -0.077 & -0.064 \\
& & & Gemini
& 0.263 & 0.440 & 0.100 & 0.157 & 0.123 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.316} & \textbf{0.484} & \textbf{-0.187} & \textbf{-0.193} & \textbf{-0.160} \\
& & & Gemini
& 0.235 & 0.409 & -0.116 & -0.234 & -0.177 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.372 & 0.548 & -0.098 & -0.060 & -0.050 \\
& & & Gemini
& 0.313 & 0.496 & -0.052 & -0.048 & -0.034 \\
\cmidrule(lr){2-9}
& \multirow{13}{*}{\textcolor{GoogleGreen}{\textbf{Identity Preservation}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.217 & 0.399 & -0.048 & -0.024 & -0.020 \\
& & & Gemini
& 0.366 & 0.542 & 0.040 & -0.123 & -0.109 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& \textbf{0.167} & \textbf{0.335} & -0.131 & -0.053 & -0.042 \\
& & & Gemini
& 0.426 & 0.582 & 0.081 & -0.011 & -0.008 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.276 & 0.457 & 0.026 & 0.023 & 0.018 \\
& & & Gemini
& 0.339 & 0.511 & -0.112 & 0.011 & 0.008 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.305 & 0.486 & 0.065 & 0.061 & 0.048 \\
& & & Gemini
& 0.274 & 0.453 & 0.205 & 0.332 & 0.259 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.427 & 0.595 & \textbf{-0.156} & \textbf{-0.115} & \textbf{-0.091} \\
& & & Gemini
& 0.255 & 0.432 & -0.211 & -0.312 & -0.259 \\
\cmidrule(lr){3-9}
& & Avg & GPT
& 0.278 & 0.454 & -0.049 & -0.022 & -0.017 \\
& & & Gemini
& 0.332 & 0.504 & 0.001 & -0.021 & -0.022 \\
\bottomrule
\end{tabular}
\begin{tabular}{l l c *{5}{c} }
\toprule
\textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule

\multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Overall}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.309 & 0.498 & 0.195 & 0.105 & 0.078 \\
& & Gemini
& 0.388 & 0.571 & -0.200 & -0.232 & -0.184 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.366 & 0.536 & 0.221 & \textbf{0.177} & \textbf{0.130} \\
& & Gemini
& 0.443 & 0.615 & -0.194 & -0.196 & -0.169 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.338 & 0.525 & \textbf{-0.322} & -0.177 & -0.130 \\
& & Gemini
& 0.296 & 0.480 & 0.132 & 0.204 & 0.177 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.271 & 0.462 & 0.010 & 0.009 & 0.026 \\
& & Gemini
& 0.256 & 0.450 & 0.245 & 0.316 & 0.256 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.202} & \textbf{0.374} & 0.051 & -0.108 & -0.085 \\
& & Gemini
& 0.256 & 0.433 & -0.119 & -0.238 & -0.177 \\
\cmidrule(lr){2-8}

& Avg & GPT
& 0.297 & 0.479 & 0.031 & 0.001 & 0.004 \\
& & Gemini
& 0.328 & 0.510 & -0.027 & -0.029 & -0.019 \\

\midrule
\multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Spatial Relationship}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.340 & 0.517 & 0.057 & -0.109 & -0.096 \\
& & Gemini
& 0.405 & 0.588 & -0.111 & -0.065 & -0.052 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.405 & 0.576 & 0.038 & -0.059 & -0.053 \\
& & Gemini
& 0.465 & 0.636 & -0.058 & -0.003 & 0.000 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.323 & 0.516 & -0.196 & 0.059 & 0.053 \\
& & Gemini
& 0.339 & 0.523 & 0.031 & 0.016 & 0.010 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.272 & 0.443 & 0.051 & 0.113 & 0.089 \\
& & Gemini
& 0.276 & 0.454 & 0.319 & 0.314 & 0.251 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.237} & \textbf{0.405} & \textbf{-0.254} & \textbf{-0.349} & \textbf{-0.287} \\
& & Gemini
& 0.268 & 0.435 & -0.194 & -0.195 & -0.167 \\
\cmidrule(lr){2-8}

& Avg & GPT
& 0.315 & 0.491 & -0.061 & -0.069 & -0.059 \\
& & Gemini
& 0.351 & 0.527 & -0.003 & 0.013 & 0.008 \\

\midrule
\multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Texture and Detail}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.274 & 0.458 & 0.020 & 0.008 & 0.011 \\
& & Gemini
& 0.378 & 0.553 & -0.395 & -0.354 & -0.282 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.323 & 0.503 & -0.018 & 0.001 & 0.000 \\
& & Gemini
& 0.431 & 0.600 & -0.375 & -0.208 & -0.168 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.268 & 0.444 & -0.102 & -0.001 & 0.000 \\
& & Gemini
& 0.255 & 0.433 & 0.218 & 0.216 & 0.174 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.230} & 0.420 & 0.038 & 0.051 & 0.051 \\
& & Gemini
& 0.251 & 0.438 & 0.104 & 0.171 & 0.108 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.237 & \textbf{0.402} & \textbf{-0.214} & \textbf{-0.215} & \textbf{-0.158} \\
& & Gemini
& 0.226 & 0.383 & -0.120 & -0.077 & -0.072 \\
\cmidrule(lr){2-8}

& Avg & GPT
& 0.266 & 0.445 & -0.055 & -0.031 & -0.019 \\
& & Gemini
& 0.308 & 0.481 & -0.114 & -0.050 & -0.048 \\

\midrule
\multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Image Quality}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.387 & 0.568 & -0.004 & 0.067 & 0.056 \\
& & Gemini
& 0.403 & 0.584 & 0.031 & -0.015 & -0.013 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.452 & 0.619 & -0.052 & 0.057 & 0.047 \\
& & Gemini
& 0.467 & 0.634 & 0.077 & 0.093 & 0.077 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.359 & 0.540 & -0.056 & -0.057 & -0.047 \\
& & Gemini
& 0.374 & 0.555 & -0.132 & -0.093 & -0.077 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.362 & 0.544 & \textbf{-0.177} & \textbf{-0.202} & \textbf{-0.167} \\
& & Gemini
& 0.314 & 0.495 & 0.129 & 0.124 & 0.103 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.273} & \textbf{0.441} & -0.019 & -0.036 & -0.030 \\
& & Gemini
& 0.248 & 0.416 & 0.016 & 0.000 & 0.000 \\
\cmidrule(lr){2-8}

& Avg & GPT
& 0.367 & 0.542 & -0.062 & -0.034 & -0.028 \\
& & Gemini
& 0.361 & 0.537 & 0.024 & 0.022 & 0.018 \\

\midrule
\multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Color and Lighting}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.297 & 0.476 & -0.092 & -0.106 & -0.084 \\
& & Gemini
& 0.358 & 0.538 & -0.089 & -0.055 & -0.038 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.351 & 0.525 & -0.137 & -0.108 & -0.090 \\
& & Gemini
& 0.412 & 0.583 & -0.119 & -0.016 & -0.010 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.252 & 0.434 & 0.006 & 0.102 & 0.084 \\
& & Gemini
& 0.324 & 0.509 & -0.078 & 0.016 & 0.010 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.222} & \textbf{0.387} & 0.097 & 0.119 & 0.101 \\
& & Gemini
& 0.284 & 0.454 & 0.043 & 0.026 & 0.017 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.236 & 0.410 & \textbf{-0.263} & \textbf{-0.314} & \textbf{-0.246} \\
& & Gemini
& 0.274 & 0.446 & -0.151 & -0.151 & -0.127 \\
\cmidrule(lr){2-8}

& Avg & GPT
& 0.272 & 0.446 & -0.078 & -0.061 & -0.047 \\
& & Gemini
& 0.330 & 0.506 & -0.079 & -0.036 & -0.030 \\

\midrule
\multirow{13}{*}{\textcolor{GoogleBlue}{\textbf{Seamlessness}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.313 & 0.501 & -0.058 & -0.077 & -0.056 \\
& & Gemini
& 0.368 & 0.541 & -0.189 & -0.145 & -0.116 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.362 & 0.538 & -0.072 & -0.052 & -0.050 \\
& & Gemini
& 0.419 & 0.589 & -0.208 & -0.096 & -0.078 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.279 & 0.453 & -0.027 & 0.046 & 0.044 \\
& & Gemini
& 0.300 & 0.481 & 0.011 & 0.103 & 0.084 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& \textbf{0.250} & 0.431 & 0.050 & 0.050 & 0.050 \\
& & Gemini
& 0.274 & 0.460 & 0.059 & 0.019 & 0.006 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& 0.251 & \textbf{0.427} & \textbf{-0.180} & \textbf{-0.204} & \textbf{-0.157} \\
& & Gemini
& 0.262 & 0.422 & -0.115 & -0.072 & -0.071 \\
\cmidrule(lr){2-8}

& Avg & GPT
& 0.291 & 0.470 & -0.057 & -0.047 & -0.034 \\
& & Gemini
& 0.325 & 0.499 & -0.088 & -0.038 & -0.035 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} &
\makecell{\textbf{Metric}} &
\makecell{\textbf{Model}} &
\methead{MSE $\downarrow$} & \methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} & \methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule

\multirow{39}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleRed}{\textsc{\bfseries Instruction Fidelity}}}}

& \multirow{13}{*}{\textcolor{GoogleRed}{\textbf{Alignment}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.378 & 0.547 & -0.004 & -0.061 & -0.054 \\
& & & Gemini
& 0.403 & 0.591 & -0.019 & 0.018 & 0.019 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.440 & 0.593 & 0.013 & -0.104 & -0.071 \\
& & & Gemini
& 0.471 & 0.646 & 0.006 & 0.067 & 0.057 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.331 & 0.513 & 0.007 & 0.104 & 0.071 \\
& & & Gemini
& 0.353 & 0.539 & -0.030 & -0.067 & -0.057 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.320 & 0.508 & -0.083 & 0.073 & 0.071 \\
& & & Gemini
& 0.312 & 0.494 & 0.103 & 0.041 & 0.032 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.184} & \textbf{0.343} & \textbf{0.359} & \textbf{0.140} & \textbf{0.112} \\
& & & Gemini
& 0.229 & 0.391 & 0.099 & 0.149 & 0.121 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.331 & 0.501 & 0.058 & 0.030 & 0.026 \\
& & & Gemini
& 0.354 & 0.532 & 0.032 & 0.042 & 0.034 \\
\cmidrule(lr){2-9}

& \multirow{13}{*}{\textcolor{GoogleRed}{\textbf{Completeness}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.378 & 0.547 & -0.004 & -0.061 & -0.054 \\
& & & Gemini
& 0.430 & 0.611 & -0.194 & -0.247 & -0.205 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.440 & 0.593 & 0.013 & -0.104 & -0.071 \\
& & & Gemini
& 0.499 & 0.666 & -0.142 & -0.161 & -0.134 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.331 & 0.513 & 0.007 & 0.104 & 0.071 \\
& & & Gemini
& 0.345 & 0.526 & 0.152 & 0.161 & 0.134 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.320 & 0.508 & -0.083 & 0.073 & 0.071 \\
& & & Gemini
& 0.311 & 0.492 & 0.220 & 0.225 & 0.187 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.184} & \textbf{0.343} & \textbf{0.359} & \textbf{0.140} & \textbf{0.112} \\
& & & Gemini
& 0.243 & 0.411 & 0.006 & -0.011 & -0.009 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.331 & 0.501 & 0.058 & 0.030 & 0.026 \\
& & & Gemini
& 0.366 & 0.541 & 0.008 & -0.007 & -0.005 \\
\cmidrule(lr){2-9}

& \multirow{13}{*}{\textcolor{GoogleRed}{\textbf{Plausibility}}}
& \multirow{2}{*}{L1 ($\downarrow$)} & GPT
& 0.311 & 0.495 & 0.140 & 0.010 & -0.016 \\
& & & Gemini
& 0.381 & 0.575 & -0.213 & -0.183 & -0.130 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{L2 ($\downarrow$)} & GPT
& 0.365 & 0.533 & 0.152 & \textbf{0.074} & \textbf{0.043} \\
& & & Gemini
& 0.417 & 0.598 & -0.192 & -0.104 & -0.067 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{PSNR ($\uparrow$)} & GPT
& 0.338 & 0.525 & \textbf{-0.269} & -0.074 & -0.043 \\
& & & Gemini
& 0.300 & 0.482 & 0.060 & 0.113 & 0.073 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{SSIM ($\uparrow$)} & GPT
& 0.280 & 0.452 & -0.026 & -0.005 & -0.003 \\
& & & Gemini
& 0.230 & 0.410 & 0.314 & 0.299 & 0.244 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{LPIPS ($\downarrow$)} & GPT
& \textbf{0.202} & \textbf{0.374} & 0.102 & -0.024 & -0.023 \\
& & & Gemini
& 0.321 & 0.492 & -0.228 & -0.246 & -0.181 \\
\cmidrule(lr){3-9}

& & Avg & GPT
& 0.299 & 0.476 & -0.000 & -0.004 & -0.008 \\
& & & Gemini
& 0.330 & 0.511 & -0.052 & -0.024 & -0.012 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{} l l c *{5}{c} @{}}
\toprule
\textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Unchanged Regions}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.175} & \textbf{0.338} & \textbf{0.264} & \textbf{0.180} & \textbf{0.138} \\
& & Gemini
& 0.276 & 0.442 & -0.004 & -0.022 & -0.009 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.199 & 0.385 & 0.036 & 0.104 & 0.073 \\
& & Gemini
& 0.253 & 0.454 & 0.042 & -0.044 & -0.027 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.175} & \textbf{0.338} & \textbf{0.264} & \textbf{0.180} & \textbf{0.138} \\
& & Gemini
& 0.276 & 0.442 & -0.004 & -0.022 & -0.009 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Avg} & GPT
& 0.183 & 0.354 & 0.188 & 0.155 & 0.116 \\
& & Gemini
& 0.268 & 0.446 & 0.011 & -0.029 & -0.015 \\
\midrule
\multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Global Consistency}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.178} & \textbf{0.340} & \textbf{0.091} & \textbf{0.084} & \textbf{0.060} \\
& & Gemini
& 0.298 & 0.484 & -0.062 & -0.041 & -0.032 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.182 & 0.359 & -0.020 & -0.044 & -0.055 \\
& & Gemini
& 0.272 & 0.473 & -0.011 & -0.015 & -0.009 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.178} & \textbf{0.340} & \textbf{0.091} & \textbf{0.084} & \textbf{0.060} \\
& & Gemini
& 0.298 & 0.484 & -0.062 & -0.041 & -0.032 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Avg} & GPT
& 0.179 & 0.346 & 0.054 & 0.041 & 0.022 \\
& & Gemini
& 0.289 & 0.480 & -0.045 & -0.032 & -0.024 \\
\midrule
\multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Identity Preservation}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.122} & \textbf{0.283} & \textbf{0.529} & \textbf{0.533} & \textbf{0.423} \\
& & Gemini
& 0.292 & 0.467 & -0.034 & 0.017 & 0.013 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.248 & 0.428 & -0.266 & -0.248 & -0.165 \\
& & Gemini
& 0.264 & 0.452 & 0.041 & -0.002 & 0.019 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.122} & \textbf{0.283} & \textbf{0.529} & \textbf{0.533} & \textbf{0.423} \\
& & Gemini
& 0.292 & 0.467 & -0.034 & 0.017 & 0.013 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Avg} & GPT
& 0.164 & 0.331 & 0.264 & 0.273 & 0.227 \\
& & Gemini
& 0.283 & 0.462 & -0.009 & 0.011 & 0.015 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} l l c *{5}{c} @{}}
\toprule
\textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule

\multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Scale Realism}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.189 & 0.354 & 0.050 & \textbf{0.119} & \textbf{0.092} \\
& & Gemini
& 0.232 & 0.403 & 0.266 & 0.339 & 0.266 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.173} & \textbf{0.346} & \textbf{0.059} & -0.024 & -0.010 \\
& & Gemini
& 0.292 & 0.466 & -0.153 & -0.188 & -0.143 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.189 & 0.354 & 0.050 & \textbf{0.119} & \textbf{0.092} \\
& & Gemini
& 0.232 & 0.403 & 0.266 & 0.339 & 0.266 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Avg} & GPT
& 0.184 & 0.351 & 0.053 & 0.071 & 0.058 \\
& & Gemini
& 0.252 & 0.424 & 0.126 & 0.163 & 0.130 \\

\midrule
\multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Spatial Relationship}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.175 & 0.340 & \textbf{0.072} & \textbf{0.061} & \textbf{0.038} \\
& & Gemini
& 0.229 & 0.408 & 0.335 & 0.387 & 0.309 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.170} & \textbf{0.333} & 0.015 & 0.053 & 0.033 \\
& & Gemini
& 0.354 & 0.548 & -0.295 & -0.271 & -0.215 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.175 & 0.340 & \textbf{0.072} & \textbf{0.061} & \textbf{0.038} \\
& & Gemini
& 0.229 & 0.408 & 0.335 & 0.387 & 0.309 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Avg} & GPT
& 0.173 & 0.338 & 0.053 & 0.058 & 0.036 \\
& & Gemini
& 0.271 & 0.455 & 0.125 & 0.168 & 0.134 \\

\midrule
\multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Texture and Detail}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.121} & \textbf{0.285} & \textbf{0.097} & \textbf{0.173} & 0.109 \\
& & Gemini
& 0.271 & 0.463 & -0.135 & -0.045 & -0.041 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.124 & 0.285 & -0.053 & -0.168 & \textbf{-0.131} \\
& & Gemini
& 0.196 & 0.386 & 0.151 & 0.157 & 0.144 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.121} & \textbf{0.285} & \textbf{0.097} & \textbf{0.173} & 0.109 \\
& & Gemini
& 0.271 & 0.463 & -0.135 & -0.045 & -0.041 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Avg} & GPT
& 0.122 & 0.285 & 0.047 & 0.059 & 0.029 \\
& & Gemini
& 0.246 & 0.437 & -0.040 & 0.022 & 0.021 \\

\midrule
\multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Image Quality}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.182} & \textbf{0.354} & \textbf{0.355} & \textbf{0.310} & \textbf{0.246} \\
& & Gemini
& 0.370 & 0.560 & -0.312 & -0.279 & -0.215 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.241 & 0.414 & -0.217 & -0.267 & -0.215 \\
& & Gemini
& 0.243 & 0.428 & 0.204 & 0.201 & 0.164 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.182} & \textbf{0.354} & \textbf{0.355} & \textbf{0.310} & \textbf{0.246} \\
& & Gemini
& 0.370 & 0.560 & -0.312 & -0.279 & -0.215 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Avg} & GPT
& 0.202 & 0.374 & 0.164 & 0.118 & 0.092 \\
& & Gemini
& 0.328 & 0.516 & -0.140 & -0.119 & -0.089 \\

\midrule
\multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Color and Lighting}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.136} & \textbf{0.274} & \textbf{0.267} & \textbf{0.254} & \textbf{0.207} \\
& & Gemini
& 0.209 & 0.388 & 0.151 & 0.123 & 0.081 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.182 & 0.360 & -0.144 & -0.156 & -0.109 \\
& & Gemini
& 0.211 & 0.401 & 0.083 & 0.061 & 0.039 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.136} & \textbf{0.274} & \textbf{0.267} & \textbf{0.254} & \textbf{0.207} \\
& & Gemini
& 0.209 & 0.388 & 0.151 & 0.123 & 0.081 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Avg} & GPT
& 0.151 & 0.303 & 0.130 & 0.117 & 0.102 \\
& & Gemini
& 0.210 & 0.392 & 0.128 & 0.102 & 0.067 \\

\midrule
\multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Seamlessness}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.141} & \textbf{0.309} & \textbf{0.067} & 0.107 & 0.071 \\
& & Gemini
& 0.273 & 0.455 & -0.051 & -0.019 & -0.009 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.142 & 0.329 & -0.049 & \textbf{-0.127} & \textbf{-0.086} \\
& & Gemini
& 0.255 & 0.450 & -0.037 & -0.037 & -0.032 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.141} & \textbf{0.309} & \textbf{0.067} & 0.107 & 0.071 \\
& & Gemini
& 0.273 & 0.455 & -0.051 & -0.019 & -0.009 \\
\cmidrule(lr){2-8}

& \multirow{2}{*}{Avg} & GPT
& 0.141 & 0.316 & 0.028 & 0.029 & 0.019 \\
& & Gemini
& 0.267 & 0.453 & -0.046 & -0.025 & -0.017 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{} l l c *{5}{c} @{}}
\toprule
\textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Alignment}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.251 & 0.419 & \textbf{-0.094} & -0.053 & -0.042 \\
& & Gemini
& 0.182 & 0.359 & 0.288 & 0.282 & 0.224 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.223} & \textbf{0.389} & -0.010 & \textbf{0.122} & \textbf{0.093} \\
& & Gemini
& 0.238 & 0.404 & -0.277 & -0.217 & -0.158 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.251 & 0.419 & \textbf{-0.094} & -0.053 & -0.042 \\
& & Gemini
& 0.182 & 0.359 & 0.288 & 0.282 & 0.224 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Avg} & GPT
& 0.242 & 0.409 & -0.066 & 0.005 & 0.003 \\
& & Gemini
& 0.201 & 0.374 & 0.100 & 0.116 & 0.097 \\
\midrule
\multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Completeness}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.272 & 0.455 & -0.068 & \textbf{-0.041} & \textbf{-0.045} \\
& & Gemini
& 0.247 & 0.418 & 0.224 & 0.246 & 0.215 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.262} & \textbf{0.445} & \textbf{-0.088} & 0.014 & 0.015 \\
& & Gemini
& 0.386 & 0.575 & -0.415 & -0.393 & -0.314 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.272 & 0.455 & -0.068 & \textbf{-0.041} & \textbf{-0.045} \\
& & Gemini
& 0.247 & 0.418 & 0.224 & 0.246 & 0.215 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Avg} & GPT
& 0.269 & 0.452 & -0.075 & -0.023 & -0.025 \\
& & Gemini
& 0.293 & 0.470 & 0.011 & 0.033 & 0.039 \\
\midrule
\multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Plausibility}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.201 & 0.370 & \textbf{0.034} & \textbf{0.070} & \textbf{0.062} \\
& & Gemini
& 0.220 & 0.409 & 0.196 & 0.188 & 0.148 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.193} & \textbf{0.355} & 0.003 & 0.027 & 0.029 \\
& & Gemini
& 0.262 & 0.451 & -0.062 & -0.077 & -0.057 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.201 & 0.370 & \textbf{0.034} & \textbf{0.070} & \textbf{0.062} \\
& & Gemini
& 0.220 & 0.409 & 0.196 & 0.188 & 0.148 \\
\cmidrule(lr){2-8}
& \multirow{2}{*}{Avg} & GPT
& 0.198 & 0.365 & 0.024 & 0.056 & 0.051 \\
& & Gemini
& 0.234 & 0.423 & 0.110 & 0.100 & 0.080 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} c l l c *{5}{c} @{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{21}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleGreen}{\textsc{\bfseries Image Preservation}}}}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Unchanged Regions}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.342 & 0.523 & \textbf{-0.072} & \textbf{-0.067} & \textbf{-0.056} \\
& & & Gemini
& 0.261 & 0.445 & 0.214 & 0.260 & 0.205 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.269} & \textbf{0.437} & 0.030 & 0.029 & 0.024 \\
& & & Gemini
& 0.290 & 0.475 & -0.219 & -0.272 & -0.220 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.342 & 0.523 & \textbf{-0.072} & \textbf{-0.067} & \textbf{-0.056} \\
& & & Gemini
& 0.261 & 0.445 & 0.214 & 0.260 & 0.205 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.318 & 0.494 & -0.038 & -0.035 & -0.029 \\
& & & Gemini
& 0.271 & 0.455 & 0.070 & 0.083 & 0.063 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Global Consistency}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.337 & 0.519 & -0.049 & -0.077 & -0.064 \\
& & & Gemini
& 0.263 & 0.440 & 0.100 & 0.157 & 0.123 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.316} & \textbf{0.484} & \textbf{-0.187} & \textbf{-0.193} & \textbf{-0.160} \\
& & & Gemini
& 0.235 & 0.409 & -0.116 & -0.234 & -0.177 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.337 & 0.519 & -0.049 & -0.077 & -0.064 \\
& & & Gemini
& 0.263 & 0.440 & 0.100 & 0.157 & 0.123 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.330 & 0.507 & -0.095 & -0.116 & -0.096 \\
& & & Gemini
& 0.254 & 0.430 & 0.028 & 0.027 & 0.023 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Identity Preservation}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.305} & \textbf{0.486} & 0.065 & 0.061 & 0.048 \\
& & & Gemini
& 0.274 & 0.453 & 0.205 & 0.332 & 0.259 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.427 & 0.595 & \textbf{-0.156} & \textbf{-0.115} & \textbf{-0.091} \\
& & & Gemini
& 0.255 & 0.432 & -0.211 & -0.312 & -0.259 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.305} & \textbf{0.486} & 0.065 & 0.061 & 0.048 \\
& & & Gemini
& 0.274 & 0.453 & 0.205 & 0.332 & 0.259 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.346 & 0.522 & -0.009 & 0.002 & 0.002 \\
& & & Gemini
& 0.268 & 0.446 & 0.066 & 0.117 & 0.086 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{} c l l c *{5}{c} @{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule

\multirow{42}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleBlue}{\textsc{\bfseries Edit Quality}}}}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Scale Realism}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.271 & 0.462 & 0.010 & 0.009 & 0.026 \\
& & & Gemini
& 0.256 & 0.450 & 0.245 & 0.316 & 0.256 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.202} & \textbf{0.374} & \textbf{0.051} & \textbf{-0.108} & \textbf{-0.085} \\
& & & Gemini
& 0.256 & 0.433 & -0.119 & -0.238 & -0.177 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.271 & 0.462 & 0.010 & 0.009 & 0.026 \\
& & & Gemini
& 0.256 & 0.450 & 0.245 & 0.316 & 0.256 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.248 & 0.433 & 0.024 & -0.030 & -0.011 \\
& & & Gemini
& 0.256 & 0.444 & 0.124 & 0.131 & 0.112 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Spatial Relationship}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.272 & 0.443 & 0.051 & 0.113 & 0.089 \\
& & & Gemini
& 0.276 & 0.454 & 0.319 & 0.314 & 0.251 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.237} & \textbf{0.405} & \textbf{-0.254} & \textbf{-0.349} & \textbf{-0.287} \\
& & & Gemini
& 0.268 & 0.435 & -0.194 & -0.195 & -0.167 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.272 & 0.443 & 0.051 & 0.113 & 0.089 \\
& & & Gemini
& 0.276 & 0.454 & 0.319 & 0.314 & 0.251 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.260 & 0.430 & -0.051 & -0.041 & -0.036 \\
& & & Gemini
& 0.273 & 0.448 & 0.148 & 0.144 & 0.112 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Texture and Detail}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.230} & 0.420 & 0.038 & 0.051 & 0.051 \\
& & & Gemini
& 0.251 & 0.438 & 0.104 & 0.171 & 0.108 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.237 & \textbf{0.402} & \textbf{-0.214} & \textbf{-0.215} & \textbf{-0.158} \\
& & & Gemini
& 0.226 & 0.383 & -0.120 & -0.077 & -0.072 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.230} & 0.420 & 0.038 & 0.051 & 0.051 \\
& & & Gemini
& 0.251 & 0.438 & 0.104 & 0.171 & 0.108 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.232 & 0.414 & -0.046 & -0.038 & -0.019 \\
& & & Gemini
& 0.243 & 0.420 & 0.029 & 0.088 & 0.048 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Image Quality}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.362 & 0.544 & \textbf{-0.177} & \textbf{-0.202} & \textbf{-0.167} \\
& & & Gemini
& 0.314 & 0.495 & 0.129 & 0.124 & 0.103 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.273} & \textbf{0.441} & -0.019 & -0.036 & -0.030 \\
& & & Gemini
& 0.248 & 0.416 & 0.016 & 0.000 & 0.000 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.362 & 0.544 & \textbf{-0.177} & \textbf{-0.202} & \textbf{-0.167} \\
& & & Gemini
& 0.314 & 0.495 & 0.129 & 0.124 & 0.103 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.332 & 0.510 & -0.124 & -0.147 & -0.121 \\
& & & Gemini
& 0.292 & 0.469 & 0.091 & 0.083 & 0.069 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Color and Lighting}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.222} & \textbf{0.387} & 0.097 & 0.119 & 0.101 \\
& & & Gemini
& 0.284 & 0.454 & 0.043 & 0.026 & 0.017 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.236 & 0.410 & \textbf{-0.263} & \textbf{-0.314} & \textbf{-0.246} \\
& & & Gemini
& 0.274 & 0.446 & -0.151 & -0.151 & -0.127 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.222} & \textbf{0.387} & 0.097 & 0.119 & 0.101 \\
& & & Gemini
& 0.284 & 0.454 & 0.043 & 0.026 & 0.017 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.227 & 0.395 & -0.023 & -0.025 & -0.015 \\
& & & Gemini
& 0.281 & 0.451 & -0.022 & -0.033 & -0.031 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Seamlessness}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& \textbf{0.250} & 0.431 & 0.050 & 0.050 & 0.050 \\
& & & Gemini
& 0.274 & 0.460 & 0.059 & 0.019 & 0.006 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& 0.251 & \textbf{0.427} & \textbf{-0.180} & \textbf{-0.204} & \textbf{-0.157} \\
& & & Gemini
& 0.262 & 0.422 & -0.115 & -0.072 & -0.071 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& \textbf{0.250} & 0.431 & 0.050 & 0.050 & 0.050 \\
& & & Gemini
& 0.274 & 0.460 & 0.059 & 0.019 & 0.006 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.250 & 0.430 & -0.027 & -0.035 & -0.019 \\
& & & Gemini
& 0.270 & 0.447 & 0.001 & -0.011 & -0.020 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{} c l l c *{5}{c} @{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{21}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleRed}{\textsc{\bfseries Instruction Fidelity}}}}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Alignment}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.320 & 0.508 & -0.083 & 0.073 & 0.071 \\
& & & Gemini
& 0.312 & 0.494 & 0.103 & 0.041 & 0.032 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.184} & \textbf{0.343} & \textbf{0.359} & \textbf{0.140} & \textbf{0.112} \\
& & & Gemini
& 0.229 & 0.391 & 0.099 & 0.149 & 0.121 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.320 & 0.508 & -0.083 & 0.073 & 0.071 \\
& & & Gemini
& 0.312 & 0.494 & 0.103 & 0.041 & 0.032 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.275 & 0.453 & 0.064 & 0.095 & 0.085 \\
& & & Gemini
& 0.284 & 0.460 & 0.102 & 0.077 & 0.062 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Completeness}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.320 & 0.508 & -0.083 & 0.073 & 0.071 \\
& & & Gemini
& 0.311 & 0.492 & 0.220 & 0.225 & 0.187 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.184} & \textbf{0.343} & \textbf{0.359} & \textbf{0.140} & \textbf{0.112} \\
& & & Gemini
& 0.243 & 0.411 & 0.006 & -0.011 & -0.009 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.320 & 0.508 & -0.083 & 0.073 & 0.071 \\
& & & Gemini
& 0.311 & 0.492 & 0.220 & 0.225 & 0.187 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.275 & 0.453 & 0.064 & 0.095 & 0.085 \\
& & & Gemini
& 0.288 & 0.465 & 0.149 & 0.146 & 0.122 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Plausibility}}}
& \multirow{2}{*}{Mask SSIM ($\uparrow$)} & GPT
& 0.280 & 0.452 & -0.026 & -0.005 & -0.003 \\
& & & Gemini
& 0.230 & 0.410 & 0.314 & 0.299 & 0.244 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Mask LPIPS ($\downarrow$)} & GPT
& \textbf{0.202} & \textbf{0.374} & \textbf{0.102} & \textbf{-0.024} & \textbf{-0.023} \\
& & & Gemini
& 0.321 & 0.492 & -0.228 & -0.246 & -0.181 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{BG Consistency ($\uparrow$)} & GPT
& 0.280 & 0.452 & -0.026 & -0.005 & -0.003 \\
& & & Gemini
& 0.230 & 0.410 & 0.314 & 0.299 & 0.244 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.254 & 0.426 & 0.017 & -0.011 & -0.010 \\
& & & Gemini
& 0.260 & 0.437 & 0.133 & 0.117 & 0.102 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l c *{5}{c}@{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{21}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleGreen}{\textsc{\bfseries Image Preservation}}}}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Unchanged Regions}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& \textbf{0.102} & 0.292 & \textbf{0.241} & \textbf{0.224} & \textbf{0.171} \\
& & & Gemini
& 0.172 & 0.398 & 0.245 & 0.203 & 0.144 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.109 & \textbf{0.230} & -0.121 & -0.070 & -0.051 \\
& & & Gemini
& 0.219 & 0.335 & -0.161 & -0.080 & -0.085 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.128 & 0.302 & 0.130 & -0.065 & -0.062 \\
& & & Gemini
& 0.240 & 0.403 & -0.062 & -0.078 & -0.062 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.113 & 0.275 & 0.083 & 0.030 & 0.019 \\
& & & Gemini
& 0.210 & 0.379 & 0.007 & 0.015 & -0.001 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Global Consistency}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& \textbf{0.095} & \textbf{0.275} & 0.160 & 0.135 & 0.097 \\
& & & Gemini
& 0.181 & 0.411 & 0.111 & 0.143 & 0.103 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.147 & 0.295 & \textbf{-0.230} & \textbf{-0.175} & \textbf{-0.129} \\
& & & Gemini
& 0.219 & 0.329 & -0.065 & -0.019 & -0.021 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.157 & 0.337 & -0.051 & -0.083 & -0.071 \\
& & & Gemini
& 0.230 & 0.397 & 0.016 & -0.006 & -0.003 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.133 & 0.302 & -0.040 & -0.041 & -0.034 \\
& & & Gemini
& 0.210 & 0.379 & 0.021 & 0.039 & 0.026 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Identity Preservation}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& 0.118 & 0.318 & -0.004 & 0.002 & 0.005 \\
& & & Gemini
& 0.167 & 0.386 & 0.355 & 0.355 & 0.288 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.154 & 0.305 & -0.070 & -0.002 & -0.005 \\
& & & Gemini
& 0.179 & 0.285 & -0.209 & -0.113 & -0.100 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& \textbf{0.116} & \textbf{0.270} & \textbf{0.331} & \textbf{0.259} & \textbf{0.181} \\
& & & Gemini
& 0.246 & 0.406 & -0.178 & -0.113 & -0.081 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.129 & 0.298 & 0.086 & 0.086 & 0.060 \\
& & & Gemini
& 0.197 & 0.359 & -0.011 & 0.043 & 0.036 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l c *{5}{c}@{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule

\multirow{42}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleBlue}{\textsc{\bfseries Edit Quality}}}}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Scale Realism}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& \textbf{0.114} & 0.293 & 0.180 & 0.137 & 0.118 \\
& & & Gemini
& 0.157 & 0.377 & -0.273 & -0.146 & -0.123 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.207 & 0.361 & -0.156 & -0.120 & -0.082 \\
& & & Gemini
& 0.107 & 0.220 & 0.282 & 0.396 & 0.334 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.128 & \textbf{0.278} & \textbf{0.326} & \textbf{0.321} & \textbf{0.250} \\
& & & Gemini
& 0.111 & 0.255 & 0.463 & 0.455 & 0.375 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.150 & 0.311 & 0.117 & 0.113 & 0.095 \\
& & & Gemini
& 0.125 & 0.284 & 0.157 & 0.235 & 0.195 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Spatial Relationship}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& \textbf{0.087} & \textbf{0.260} & 0.037 & 0.150 & 0.089 \\
& & & Gemini
& 0.195 & 0.428 & 0.130 & 0.165 & 0.128 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.132 & 0.272 & -0.175 & -0.121 & -0.089 \\
& & & Gemini
& 0.212 & 0.311 & -0.145 & -0.132 & -0.107 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.103 & 0.260 & \textbf{0.269} & \textbf{0.199} & \textbf{0.140} \\
& & & Gemini
& 0.190 & 0.342 & 0.252 & 0.165 & 0.128 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.107 & 0.264 & 0.044 & 0.076 & 0.047 \\
& & & Gemini
& 0.199 & 0.360 & 0.079 & 0.066 & 0.050 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Texture and Detail}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& \textbf{0.051} & \textbf{0.156} & 0.036 & 0.035 & 0.027 \\
& & & Gemini
& 0.174 & 0.377 & -0.325 & -0.294 & -0.215 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.139 & 0.323 & -0.092 & -0.057 & -0.049 \\
& & & Gemini
& 0.279 & 0.409 & 0.036 & 0.208 & 0.144 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.092 & 0.271 & \textbf{0.224} & \textbf{0.242} & \textbf{0.180} \\
& & & Gemini
& 0.212 & 0.376 & 0.145 & 0.147 & 0.103 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.094 & 0.250 & 0.056 & 0.073 & 0.053 \\
& & & Gemini
& 0.222 & 0.387 & -0.048 & 0.020 & 0.011 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Image Quality}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& 0.100 & 0.268 & 0.234 & 0.220 & 0.178 \\
& & & Gemini
& 0.195 & 0.424 & -0.175 & -0.173 & -0.138 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& \textbf{0.065} & \textbf{0.194} & -0.022 & 0.029 & 0.025 \\
& & & Gemini
& 0.208 & 0.313 & 0.079 & 0.210 & 0.164 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.104 & 0.274 & \textbf{0.246} & \textbf{0.277} & \textbf{0.221} \\
& & & Gemini
& 0.243 & 0.414 & -0.022 & -0.034 & -0.029 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.090 & 0.245 & 0.153 & 0.175 & 0.141 \\
& & & Gemini
& 0.215 & 0.384 & -0.039 & 0.001 & -0.001 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Color and Lighting}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& \textbf{0.080} & \textbf{0.250} & -0.002 & -0.090 & -0.054 \\
& & & Gemini
& 0.165 & 0.378 & -0.424 & -0.369 & -0.260 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.129 & 0.277 & \textbf{-0.185} & \textbf{-0.199} & \textbf{-0.136} \\
& & & Gemini
& 0.240 & 0.381 & 0.037 & 0.163 & 0.139 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.127 & 0.310 & 0.051 & 0.044 & 0.038 \\
& & & Gemini
& 0.228 & 0.385 & -0.026 & -0.070 & -0.039 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.112 & 0.279 & -0.045 & -0.082 & -0.051 \\
& & & Gemini
& 0.211 & 0.381 & -0.138 & -0.092 & -0.053 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Seamlessness}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& \textbf{0.061} & \textbf{0.204} & 0.177 & \textbf{0.221} & 0.160 \\
& & & Gemini
& 0.171 & 0.397 & -0.113 & -0.163 & -0.112 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.131 & 0.289 & -0.056 & -0.051 & -0.034 \\
& & & Gemini
& 0.224 & 0.361 & 0.012 & 0.134 & 0.100 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.098 & 0.277 & \textbf{0.200} & 0.208 & \textbf{0.170} \\
& & & Gemini
& 0.231 & 0.402 & -0.028 & 0.002 & 0.003 \\
\cmidrule(lr){3-9}

& & \multirow{2}{*}{Avg} & GPT
& 0.097 & 0.257 & 0.107 & 0.126 & 0.099 \\
& & & Gemini
& 0.209 & 0.387 & -0.043 & -0.009 & -0.003 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}c l l c *{5}{c}@{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
\methead{MSE $\downarrow$} &
\methead{MAE $\downarrow$} &
\methead{Pearson $\uparrow$} &
\methead{Spearman $\uparrow$} &
\methead{Kendall $\tau$ $\uparrow$} \\
\midrule
\multirow{21}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleRed}{\textsc{\bfseries Instruction Fidelity}}}}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Alignment}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& 0.127 & 0.319 & -0.133 & -0.000 & 0.014 \\
& & & Gemini
& 0.218 & 0.412 & -0.247 & -0.190 & -0.141 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& \textbf{0.117} & \textbf{0.253} & \textbf{0.561} & \textbf{0.456} & \textbf{0.368} \\
& & & Gemini
& 0.504 & 0.670 & 0.220 & 0.142 & 0.130 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.130 & 0.288 & 0.245 & 0.181 & 0.149 \\
& & & Gemini
& 0.298 & 0.479 & 0.311 & 0.364 & 0.279 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.125 & 0.287 & 0.224 & 0.212 & 0.177 \\
& & & Gemini
& 0.340 & 0.520 & 0.095 & 0.105 & 0.089 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Completeness}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& 0.144 & 0.361 & -0.075 & 0.015 & 0.015 \\
& & & Gemini
& 0.252 & 0.490 & -0.273 & -0.227 & -0.169 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& \textbf{0.118} & \textbf{0.242} & \textbf{0.500} & \textbf{0.396} & \textbf{0.320} \\
& & & Gemini
& 0.384 & 0.493 & 0.243 & 0.176 & 0.163 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& 0.140 & 0.288 & 0.254 & 0.223 & 0.176 \\
& & & Gemini
& 0.241 & 0.396 & 0.380 & 0.404 & 0.320 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.134 & 0.297 & 0.226 & 0.211 & 0.170 \\
& & & Gemini
& 0.292 & 0.460 & 0.117 & 0.118 & 0.105 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Plausibility}}}
& \multirow{2}{*}{CLIP Text ($\uparrow$)} & GPT
& 0.093 & 0.268 & 0.100 & 0.039 & 0.035 \\
& & & Gemini
& 0.172 & 0.393 & -0.137 & -0.210 & -0.154 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{CLIP Image ($\uparrow$)} & GPT
& 0.092 & 0.228 & 0.109 & 0.184 & 0.147 \\
& & & Gemini
& 0.216 & 0.346 & 0.184 & 0.387 & 0.320 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{DINO Image ($\uparrow$)} & GPT
& \textbf{0.073} & \textbf{0.222} & \textbf{0.483} & \textbf{0.447} & \textbf{0.345} \\
& & & Gemini
& 0.184 & 0.343 & 0.213 & 0.257 & 0.194 \\
\cmidrule(lr){3-9}
& & \multirow{2}{*}{Avg} & GPT
& 0.086 & 0.239 & 0.231 & 0.223 & 0.176 \\
& & & Gemini
& 0.191 & 0.361 & 0.087 & 0.145 & 0.120 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} &
\textbf{Metric} &
\textbf{Model} &
MSE $\downarrow$ & MAE $\downarrow$ &
Pearson $\uparrow$ & Spearman $\uparrow$ & Kendall $\tau$ $\uparrow$ \\
\midrule
\multirow{21}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleGreen}{\textsc{\bfseries Image Preservation}}}}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Unchanged Regions}}}
& CLIP Text & GPT & 0.197 & 0.434 & -0.076 & -0.116 & -0.096 \\
& & & Gemini & 0.168 & 0.397 & -0.057 & -0.103 & -0.076 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.166} & \textbf{0.258} & 0.147 & 0.000 & 0.000 \\
& & & Gemini & 0.137 & 0.241 & -0.037 & -0.050 & -0.040 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.301 & 0.464 & \textbf{-0.275} & \textbf{-0.318} & \textbf{-0.264} \\
& & & Gemini & 0.208 & 0.365 & 0.044 & 0.006 & 0.011 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.221 & 0.385 & -0.068 & -0.145 & -0.120 \\
& & & Gemini & 0.171 & 0.334 & -0.017 & -0.049 & -0.035 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Global Consistency}}}
& CLIP Text & GPT & 0.197 & 0.434 & -0.082 & -0.116 & -0.096 \\
& & & Gemini & 0.137 & 0.353 & -0.087 & -0.186 & -0.150 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.160} & \textbf{0.252} & \textbf{0.323} & \textbf{0.260} & \textbf{0.216} \\
& & & Gemini & 0.083 & 0.194 & 0.102 & 0.118 & 0.102 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.258 & 0.420 & -0.062 & 0.010 & 0.008 \\
& & & Gemini & 0.186 & 0.346 & -0.027 & -0.002 & 0.020 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.205 & 0.369 & 0.060 & 0.051 & 0.043 \\
& & & Gemini & 0.135 & 0.298 & -0.004 & -0.023 & -0.009 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleGreen}{\textbf{Identity Preservation}}}
& CLIP Text & GPT & \textbf{0.375} & \textbf{0.612} & \textbf{-0.146} & -0.082 & -0.065 \\
& & & Gemini & 0.143 & 0.371 & 0.054 & 0.103 & 0.075 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & 0.803 & 0.895 & 0.132 & 0.139 & 0.109 \\
& & & Gemini & 0.066 & 0.175 & -0.160 & -0.127 & -0.109 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.491 & 0.653 & 0.139 & \textbf{0.167} & \textbf{0.131} \\
& & & Gemini & 0.181 & 0.338 & 0.039 & 0.109 & 0.083 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.556 & 0.720 & 0.042 & 0.075 & 0.058 \\
& & & Gemini & 0.130 & 0.295 & -0.022 & 0.028 & 0.016 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
MSE $\downarrow$ & MAE $\downarrow$ &
Pearson $\uparrow$ & Spearman $\uparrow$ & Kendall $\tau$ $\uparrow$ \\
\midrule
\multirow{42}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleBlue}{\textsc{\bfseries Edit Quality}}}}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Scale Realism}}}
& CLIP Text & GPT & 0.127 & 0.337 & 0.063 & -0.042 & -0.020 \\
& & & Gemini & 0.154 & 0.369 & 0.000 & -0.034 & -0.025 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.069} & \textbf{0.175} & \textbf{0.169} & \textbf{0.333} & \textbf{0.254} \\
& & & Gemini & 0.097 & 0.203 & 0.277 & 0.298 & 0.249 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.157 & 0.311 & 0.124 & 0.276 & 0.209 \\
& & & Gemini & 0.184 & 0.338 & 0.104 & 0.214 & 0.162 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.118 & 0.274 & 0.119 & 0.189 & 0.148 \\
& & & Gemini & 0.145 & 0.303 & 0.127 & 0.159 & 0.129 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Spatial Relationship}}}
& CLIP Text & GPT & 0.125 & 0.318 & -0.143 & -0.174 & -0.138 \\
& & & Gemini & 0.156 & 0.392 & 0.177 & 0.138 & 0.115 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.040} & \textbf{0.137} & \textbf{0.486} & \textbf{0.585} & \textbf{0.471} \\
& & & Gemini & 0.069 & 0.171 & -0.121 & -0.144 & -0.115 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.133 & 0.299 & 0.308 & 0.381 & 0.308 \\
& & & Gemini & 0.186 & 0.353 & 0.090 & 0.133 & 0.115 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.099 & 0.251 & 0.217 & 0.264 & 0.214 \\
& & & Gemini & 0.137 & 0.305 & 0.049 & 0.042 & 0.038 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Texture and Detail}}}
& CLIP Text & GPT & 0.123 & 0.302 & -0.131 & -0.091 & -0.062 \\
& & & Gemini & 0.127 & 0.337 & 0.015 & 0.032 & 0.024 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.123} & \textbf{0.259} & \textbf{0.404} & \textbf{0.215} & \textbf{0.164} \\
& & & Gemini & 0.078 & 0.191 & 0.217 & 0.201 & 0.150 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.188 & 0.372 & -0.066 & -0.036 & -0.017 \\
& & & Gemini & 0.181 & 0.345 & -0.051 & -0.048 & -0.036 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.145 & 0.311 & 0.069 & 0.029 & 0.028 \\
& & & Gemini & 0.129 & 0.291 & 0.060 & 0.062 & 0.046 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Image Quality}}}
& CLIP Text & GPT & 0.188 & 0.425 & 0.009 & -0.016 & -0.013 \\
& & & Gemini & 0.165 & 0.402 & 0.118 & 0.108 & 0.090 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.135} & \textbf{0.227} & \textbf{0.308} & \textbf{0.222} & \textbf{0.184} \\
& & & Gemini & 0.062 & 0.154 & 0.180 & 0.139 & 0.115 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.250 & 0.412 & -0.077 & -0.098 & -0.081 \\
& & & Gemini & 0.184 & 0.347 & 0.160 & 0.170 & 0.141 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.191 & 0.355 & 0.080 & 0.036 & 0.030 \\
& & & Gemini & 0.137 & 0.301 & 0.153 & 0.139 & 0.115 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Color and Lighting}}}
& CLIP Text & GPT & 0.117 & 0.296 & -0.208 & -0.213 & -0.153 \\
& & & Gemini & 0.168 & 0.401 & -0.222 & -0.310 & -0.230 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.094} & \textbf{0.224} & \textbf{0.553} & \textbf{0.479} & \textbf{0.367} \\
& & & Gemini & 0.134 & 0.247 & 0.480 & 0.461 & 0.361 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.144 & 0.310 & 0.151 & 0.206 & 0.153 \\
& & & Gemini & 0.190 & 0.351 & 0.139 & 0.136 & 0.113 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.118 & 0.277 & 0.165 & 0.157 & 0.122 \\
& & & Gemini & 0.164 & 0.333 & 0.132 & 0.096 & 0.081 \\
\cmidrule(lr){2-9}

& \multirow{7}{*}{\textcolor{GoogleBlue}{\textbf{Seamlessness}}}
& CLIP Text & GPT & 0.140 & 0.342 & -0.047 & 0.019 & 0.021 \\
& & & Gemini & 0.161 & 0.382 & -0.103 & -0.212 & -0.162 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.123} & \textbf{0.249} & \textbf{0.544} & \textbf{0.421} & \textbf{0.322} \\
& & & Gemini & 0.139 & 0.257 & 0.263 & 0.311 & 0.239 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.165 & 0.345 & 0.157 & 0.213 & 0.163 \\
& & & Gemini & 0.194 & 0.362 & 0.098 & 0.114 & 0.091 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.143 & 0.312 & 0.218 & 0.218 & 0.169 \\
& & & Gemini & 0.165 & 0.334 & 0.086 & 0.071 & 0.056 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}c c l c *{5}{c}@{}}
\toprule
& \textbf{Factor} & \textbf{Metric} & \textbf{Model} &
MSE $\downarrow$ & MAE $\downarrow$ &
Pearson $\uparrow$ & Spearman $\uparrow$ & Kendall $\tau$ $\uparrow$ \\
\midrule
\multirow{21}{*}{\rotatebox[origin=c]{90}{\textcolor{GoogleRed}{\textsc{\bfseries Instruction Fidelity}}}}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Alignment}}}
& CLIP Text & GPT & 0.152 & 0.376 & \textbf{0.141} & 0.116 & 0.087 \\
& & & Gemini & 0.154 & 0.390 & 0.035 & -0.053 & -0.044 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.075} & \textbf{0.173} & 0.008 & 0.064 & 0.054 \\
& & & Gemini & 0.043 & 0.140 & 0.251 & 0.163 & 0.133 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.190 & 0.346 & 0.042 & \textbf{0.189} & \textbf{0.146} \\
& & & Gemini & 0.174 & 0.342 & 0.182 & -0.001 & -0.006 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.139 & 0.298 & 0.064 & 0.123 & 0.096 \\
& & & Gemini & 0.124 & 0.291 & 0.156 & 0.036 & 0.028 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Completeness}}}
& CLIP Text & GPT & 0.152 & 0.376 & \textbf{0.141} & 0.116 & 0.087 \\
& & & Gemini & 0.157 & 0.394 & 0.140 & 0.139 & 0.116 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.075} & \textbf{0.173} & 0.008 & 0.064 & 0.054 \\
& & & Gemini & 0.034 & 0.126 & 0.334 & 0.290 & 0.240 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.190 & 0.346 & 0.042 & \textbf{0.189} & \textbf{0.146} \\
& & & Gemini & 0.164 & 0.326 & 0.336 & 0.290 & 0.240 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.139 & 0.298 & 0.064 & 0.123 & 0.096 \\
& & & Gemini & 0.118 & 0.282 & 0.270 & 0.240 & 0.199 \\
\cmidrule(lr){2-9}
& \multirow{7}{*}{\textcolor{GoogleRed}{\textbf{Plausibility}}}
& CLIP Text & GPT & 0.137 & 0.344 & 0.161 & 0.086 & 0.062 \\
& & & Gemini & 0.192 & 0.422 & -0.003 & -0.103 & -0.073 \\
\cmidrule(lr){3-9}
& & CLIP Image & GPT & \textbf{0.096} & \textbf{0.204} & \textbf{0.211} & \textbf{0.274} & \textbf{0.219} \\
& & & Gemini & 0.206 & 0.307 & 0.299 & 0.356 & 0.276 \\
\cmidrule(lr){3-9}
& & DINO Image & GPT & 0.177 & 0.329 & 0.065 & 0.119 & 0.095 \\
& & & Gemini & 0.212 & 0.375 & 0.170 & 0.233 & 0.181 \\
\cmidrule(lr){3-9}
& & Avg & GPT & 0.137 & 0.292 & 0.146 & 0.160 & 0.125 \\
& & & Gemini & 0.203 & 0.368 & 0.155 & 0.162 & 0.128 \\
\bottomrule
\end{tabular}
